Deep W-Networks: Solving Multi-Objective Optimisation Problems With Deep Reinforcement Learning

In this paper, we build on advances introduced by the Deep Q-Networks (DQN) approach to extend the multi-objective tabular Reinforcement Learning (RL) algorithm W-learning to large state spaces. W-learning algorithm can naturally solve the competition between multiple single policies in multi-objective environments. However, the tabular version does not scale well to environments with large state spaces. To address this issue, we replace underlying Q-tables with DQN, and propose an addition of W-Networks, as a replacement for tabular weights (W) representations. We evaluate the resulting Deep W-Networks (DWN) approach in two widely-accepted multi-objective RL benchmarks: deep sea treasure and multi-objective mountain car. We show that DWN solves the competition between multiple policies while outperforming the baseline in the form of a DQN solution. Additionally, we demonstrate that the proposed algorithm can find the Pareto front in both tested environments.

==> tikz_figures/deep_sea_terasure_wlearning_comparison.tex <==
\begin{tikzpicture}%[spy using outlines={circle, magnification=3, connect spies}]
\begin{groupplot}[group style={group name=my_plots, group size=1 by 2,horizontal sep= 1.25cm, vertical sep=1.0 cm}]]

\nextgroupplot[
%title = a) Temperature,
    title = (a) Time penalty collected,
	axis lines=middle,
	xlabel=Episode number, 
	ylabel=Averaged over 50 episodes,
	ylabel style={yshift=0.25cm},
	%xticklabel shift=-15pt,
	%Number of steps,
	%title={Error change over time when sources have equal update rates},
	grid=both,
	minor grid style={gray!35},
	major grid style={gray!35},
	%x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    %y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
	%ytick ={0, 110, 250, 500, 750, 1000, 1250, 1500, 1750, 2000},
    %yticklabels={0,0.25,0.5, 1, 3,  5, 10, 25},
	xtick ={40,  80, 120, 160, 200 },
    xticklabels={1000, 2000, 3000, 4000, 5000},
	width=5in,
    height=2.5in,
    font=\footnotesize,
	legend style={at={(0.85,1.30)}, legend columns=-1},
	xmin=0,xmax=205,
	ymin=-27, ymax=5,
	%xtick pos = left,
	%ytick pos = left,	
	every tick/.style={
	        black,
	        semithick,
	}]

	
%\addplot[line width=1pt,solid,color=blue!50, mark=triangle] %
%    table[x=episodes,y=DQN_enhanced,col sep=comma]{csv_data/mountain_car_num_steps.csv};

\addplot[line width=1pt,solid,color=blue!50] table[x=i,y=DWL_time,col sep=comma]{csv_data/treasure_episode_results.csv};

\addplot[line width=1pt,solid,color=red!99] table[x=i,y=DQN_time,col sep=comma]{csv_data/treasure_episode_results.csv};

\addplot[line width=1pt,solid,color=red!66] table[x=i,y=DQN_time_time,col sep=comma]{csv_data/treasure_episode_results.csv};

\addplot[line width=1pt,solid,color=red!33] table[x=i,y=DQN_tre_time,col sep=comma]{csv_data/treasure_episode_results.csv};



\addlegendentry{DWN};
\addlegendentry{DQN};
\addlegendentry{Time DQN};
\addlegendentry{Treasure DQN};


\nextgroupplot[
%title = a) Temperature,
    title = (b) Treasure Collected,
	axis lines=middle,
	xlabel=Episode number, 
	ylabel=Average over 50 episodes, 
	ylabel style={yshift=0.25cm},
	xlabel style={yshift=-0.35cm},
	%Number of steps,
	%title={Error change over time when sources have equal update rates},
	grid=both,
	minor grid style={gray!35},
	major grid style={gray!35},
	x label style={at={(axis description cs:0.5,-0.1)},anchor=south},
	%xticklabel shift=-15pt,
	ytick ={10, 20, 30, 40, 50},
    %yticklabels={0,0.25,0.5, 1, 3,  5, 10, 25},
	xtick ={ 40,  80, 120, 160, 200 },
    xticklabels={1000, 2000, 3000, 4000, 5000},
    %x tick label style={yshift=2}
	width=5in,
    height=2.5in,
    font=\footnotesize,
	%legend style={at={(2.5,1.5)}, legend columns=-1},
	xmin=0,xmax=205,
	ymin=0,ymax=55,
	%xtick pos = left,
	%ytick pos = left,	
	every tick/.style={
	        black,
	        semithick,
	}]

	
\addplot[line width=1pt,solid,color=blue!50] table[x=i,y=DWL_tre,col sep=comma]{csv_data/treasure_episode_results.csv};

\addplot[line width=1pt,solid,color=red!99] table[x=i,y=DQN_tre,col sep=comma]{csv_data/treasure_episode_results.csv};

\addplot[line width=1pt,solid,color=red!66] table[x=i,y=DQN_time_tre,col sep=comma]{csv_data/treasure_episode_results.csv};

\addplot[line width=1pt,solid,color=red!33] table[x=i,y=DQN_tre_tre,col sep=comma]{csv_data/treasure_episode_results.csv};


\end{groupplot}
\end{tikzpicture}

==> tikz_figures/deep_sea_treasure_pareto_front.tex <==
\begin{tikzpicture}
\begin{axis}[
	%title = a) Temperature,
	axis lines=middle,
	xlabel=Time cost,
	ylabel=Treasure value,
	%title={Error change over time when sources have equal update rates},
	grid=both,
	minor grid style={gray!35},
	major grid style={gray!35},
	x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    %y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
	ytick ={25, 50, 75, 100, 125},
    %yticklabels={0,25,50, 75, 100},
	xtick ={0, 5, 10, 15, 20},
    xticklabels={-20, -15, -10, -5, 0},
	width=5in,
    height=2.5in,
    font=\footnotesize,
	legend style={at={(1,0.75)}},
	xmin=0,xmax=21,
	ymin=0,ymax=150,
	%xtick pos = left,
	%ytick pos = left,	
	every tick/.style={
	        black,
	        semithick,
	}]
\addplot[only marks, color=black, mark=square,]%
	table[x=time,y=treasure,col sep=comma]{csv_data/treasure_pareto.csv};
	
\addplot[only marks, color=red!99, mark=square*] %
    table[x=DQN_time,y=DQN_treasure,col sep=comma]{csv_data/treasure.csv};


\addplot[only marks, color=red!66, mark=*] %
    table[x=DQN_time_time,y=DQN_time_treasure,col sep=comma]{csv_data/treasure.csv};
    
    \addplot[only marks, color=red!33, mark=pentagon*] %
    table[x=DQN_tre_time,y=DQN_tre_treasure,col sep=comma]{csv_data/treasure.csv};

\addplot[only marks, color=blue!50, mark=diamond*] %
    table[x=DWL_pure_time,y=DWL_pure_treasure,col sep=comma]{csv_data/treasure.csv};
    
\addplot[only marks, color=green!50, mark=*] %
    table[x=DWL_time,y=DWL_treasure,col sep=comma]{csv_data/treasure.csv};

\addlegendentry{Pareto front};
\addlegendentry{DQN};
\addlegendentry{Time DQN};
\addlegendentry{Treasure DQN};
\addlegendentry{DWN without Pre-training };
\addlegendentry{DWN with Pre-training };

\end{axis}



\end{tikzpicture}

==> tikz_figures/mountain_car_comparison.tex <==
\begin{tikzpicture}[spy using outlines={circle, magnification=2, connect spies}]
\begin{axis}[
	%title = a) Temperature,
	axis lines=middle,
	xlabel=Episode number, 
	ylabel=Average number of steps needed to reach the top (over 10 episodes), %Number of steps,
	%title={Error change over time when sources have equal update rates},
	grid=both,
	minor grid style={gray!35},
	major grid style={gray!35},
	x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    %y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
	ytick ={0, 110, 250, 500, 750, 1000, 1250, 1500, 1750},
    %yticklabels={0,0.25,0.5, 1, 3,  5, 10, 25},
	xtick ={25, 50, 75, 100, 125, 150, 175, 200, 225},
    xticklabels={250, 500, 750, 1000, 1250, 1500, 1750, 2000, 2250},
	width=5in,
    height=2.5in,
    font=\footnotesize,
	legend style={at={(1,0.75)}},
	%xmin=-2000,xmax=-100,
	ymin=0,ymax=2000,
	%xtick pos = left,
	%ytick pos = left,	
	every tick/.style={
	        black,
	        semithick,
	}]
%\addplot[line width=1pt,dotted,color=blue!75]%
\addplot[line width=1pt,solid,color=red!50]%
	table[x=episodes,y=DQN_basic,col sep=comma]{csv_data/mountain_car_num_steps.csv};
	
%\addplot[line width=1pt,solid,color=blue!50, mark=triangle] %
%    table[x=episodes,y=DQN_enhanced,col sep=comma]{csv_data/mountain_car_num_steps.csv};

\addplot[line width=1pt,solid,color=blue!50] %
table[x=episodes,y=DWL,col sep=comma]{csv_data/mountain_car_num_steps.csv};

\addplot[line width=1pt,solid,color=green!50]%
table[x=episodes,y=pareto,col sep=comma]{csv_data/mountain_car_num_steps.csv};

\addlegendentry{DQN};
%\addlegendentry{DQN};
\addlegendentry{DWN};
\addlegendentry{Pareto};


  \coordinate (spypoint) at (axis cs:75,140);
  \coordinate (magnifyglass) at (axis cs:100,1250);
\end{axis}

\spy [blue, size=2.3cm] on (spypoint)
   in node[fill=white] at (magnifyglass);

\end{tikzpicture}

==> tikz_figures/mountain_car_policy_selection.tex <==
\begin{tikzpicture}[spy using outlines={circle, magnification=2, connect spies}]
\begin{axis}[
	%title = a) Temperature,
	axis lines=middle,
	xlabel=Episode number, 
	ylabel=Policy selection in the episode (average over 10 episodes)($\%$),
	%title={Error change over time when sources have equal update rates},
	grid=both,
	minor grid style={gray!35},
	major grid style={gray!35},
	x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    %y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
	ytick ={0,0.25,0.5, 0.75, 1},
    yticklabels={0,25,50, 75, 100},
	xtick ={25, 50, 75, 100, 125, 150, 175, 200, 225},
    xticklabels={250, 500, 750, 1000, 1250, 1500, 1750, 2000, 2250},
	width=5in,
    height=2.5in,
    font=\footnotesize,
	legend style={at={(1,0.6)}},
	%xmin=-2000,xmax=-100,
	ymin=0,ymax=1.1,
	%xtick pos = left,
	%ytick pos = left,	
	every tick/.style={
	        black,
	        semithick,
	}]
\addplot[line width=1pt,solid,color=red!99]%
	table[x=episodes,y=policy1,col sep=comma]{csv_data/mountain_car_policy_selection.csv};
	
%\addplot[line width=1pt,solid,color=blue!50, mark=triangle] %
%    table[x=episodes,y=DQN_enhanced,col sep=comma]{csv_data/mountain_car_num_steps.csv};

\addplot[line width=1pt,solid,color=blue!99] %
table[x=episodes,y=policy2,col sep=comma]{csv_data/mountain_car_policy_selection.csv};

\addplot[line width=1pt, solid,color=green!99] %
table[x=episodes,y=policy3,col sep=comma]{csv_data/mountain_car_policy_selection.csv};

\addlegendentry{Time penalty policy};
%\addlegendentry{DQN};
\addlegendentry{Backward acceleration penalty policy};
\addlegendentry{Forward acceleration penalty policy};


\end{axis}



\end{tikzpicture}

==> tikz_figures/mountain_car_wlearning_comparison.tex <==
\begin{tikzpicture}[spy using outlines={circle, magnification=3, connect spies}]
\begin{groupplot}[group style={group name=my_plots, group size=1 by 4,horizontal sep= 1.25cm, vertical sep=1.75 cm}]]

\nextgroupplot[
%title = a) Temperature,
    title = (a) Number of steps to reach the top,
	axis lines=middle,
	xlabel=Episode number, 
	ylabel=Average number of steps (over 10 episodes),
	ylabel style={yshift=0.25cm},
	%Number of steps,
	%title={Error change over time when sources have equal update rates},
	grid=both,
	minor grid style={gray!35},
	major grid style={gray!35},
	x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    %y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
	ytick ={0, 110, 250, 500, 750, 1000, 1250, 1500, 1750, 2000},
    %yticklabels={0,0.25,0.5, 1, 3,  5, 10, 25},
	xtick ={ 50, 100,  150,  200 },
    xticklabels={500, 1000, 1500, 2000},
	width=5in,
    height=2.5in,
    font=\footnotesize,
	legend style={at={(0.95,1.30)}, legend columns=-1},
	%xmin=-2000,xmax=-100,
	ymin=0,ymax=2200,
	%xtick pos = left,
	%ytick pos = left,	
	every tick/.style={
	        black,
	        semithick,
	}]

	
%\addplot[line width=1pt,solid,color=blue!50, mark=triangle] %
%    table[x=episodes,y=DQN_enhanced,col sep=comma]{csv_data/mountain_car_num_steps.csv};

\addplot[line width=1pt,solid,color=blue!50] %
table[x=i,y=DWL,col sep=comma]{csv_data/mountain_car_episode_results_steps.csv};

%\addplot[line width=1pt,solid,color=green!50]%
%table[x=i,y=pareto,col sep=comma]{csv_data/mountain_car_episode_results_steps.csv};


\addplot[line width=1pt,solid,color=red!99] %
table[x=i,y=time_policy,col sep=comma]{csv_data/mountain_car_episode_results_steps.csv};


\addplot[line width=1pt,dashed,color=blue!99] %
table[x=i,y=backward_policy,col sep=comma]{csv_data/mountain_car_episode_results_steps.csv};

\addplot[line width=1pt,dotted,color=green!99] %
table[x=i,y=forward_policy,col sep=comma]{csv_data/mountain_car_episode_results_steps.csv};


% ADD spy glass
\coordinate (spypoint1) at (axis cs:175,1890);
        \coordinate (magnifyglass1) at (axis cs:75,1100);
        \spy [blue, size=2cm] on (spypoint1) in node[fill=white] at (magnifyglass1);

%\addlegendentry{DQN};
%\addlegendentry{DQN};
\addlegendentry{DWN};
%\addlegendentry{Pareto};
\addlegendentry{Time Policy};
\addlegendentry{Backward Policy};
\addlegendentry{Forward Policy};


\nextgroupplot[
%title = a) Temperature,
    title = (b) Time Policy Performance,
	axis lines=middle,
	xlabel=Episode number, 
	ylabel=Average collected reward (over 10 episodes), 
	ylabel style={yshift=0.25cm},
	%Number of steps,
	%title={Error change over time when sources have equal update rates},
	grid=both,
	minor grid style={gray!35},
	major grid style={gray!35},
	x label style={at={(axis description cs:0.5,-0.1)},anchor=south},
	xticklabel shift=-15pt,
	ytick ={0, -250, -500, -750, -1000, -1250, -1500, -1750, -2000},
    %yticklabels={0,0.25,0.5, 1, 3,  5, 10, 25},
	xtick ={ 50, 100,  150,  200 },
    xticklabels={500, 1000, 1500, 2000},
    %x tick label style={yshift=2}
	width=5in,
    height=2.5in,
    font=\footnotesize,
	%legend style={at={(2.5,1.5)}, legend columns=-1},
	%xmin=-2000,xmax=-100,
	ymin=-2002,ymax=250,
	%xtick pos = left,
	%ytick pos = left,	
	every tick/.style={
	        black,
	        semithick,
	}]

	
%\addplot[line width=1pt,solid,color=blue!50, mark=triangle] %
%    table[x=episodes,y=DQN_enhanced,col sep=comma]{csv_data/mountain_car_num_steps.csv};

\addplot[line width=1pt,solid,color=blue!50] %
table[x=i,y=DWL_time_rwd,col sep=comma]{csv_data/mountain_car_episode_results_rewards.csv};

%\addplot[line width=1pt,solid,color=green!50]%
%table[x=i,y=pareto,col sep=comma]{csv_data/mountain_car_episode_results_steps.csv};


\addplot[line width=1pt,solid,color=red!99] %
table[x=i,y=time_policy_rwd,col sep=comma]{csv_data/mountain_car_episode_results_rewards.csv};


\nextgroupplot[
%title = a) Temperature,
    title = (c) Backward Acceleration Performance,
	axis lines=middle,
	xlabel=Episode number, 
	ylabel=Average collected reward (over 10 episodes), %Number of ylabel style={yshift=0.25cm},
	%Number of steps,
	%title={Error change over time when sources have equal update rates},
	grid=both,
	minor grid style={gray!35},
	major grid style={gray!35},
	x label style={at={(axis description cs:0.5,-0.1)},anchor=south},
	xticklabel shift=-25pt,
	ytick ={0, -250, -500},
    %yticklabels={0,0.25,0.5, 1, 3,  5, 10, 25},
	xtick ={ 50, 100,  150,  200 },
    xticklabels={500, 1000, 1500, 2000},
    %x tick label style={yshift=2}
	width=5in,
    height=2.5in,
    font=\footnotesize,
	%legend style={at={(2.5,1.5)}, legend columns=-1},
	%xmin=-2000,xmax=-100,
	ymin=-510,ymax=200,
	%xtick pos = left,
	%ytick pos = left,	
	every tick/.style={
	        black,
	        semithick,
	}]
	
%\addplot[line width=1pt,solid,color=blue!50, mark=triangle] %
%    table[x=episodes,y=DQN_enhanced,col sep=comma]{csv_data/mountain_car_num_steps.csv};

\addplot[line width=1pt,solid,color=blue!50] %
table[x=i,y=DWL_back_rwd,col sep=comma]{csv_data/mountain_car_episode_results_rewards.csv};

%\addplot[line width=1pt,solid,color=green!50]%
%table[x=i,y=pareto,col sep=comma]{csv_data/mountain_car_episode_results_steps.csv};


\addplot[line width=1pt,dashed,color=blue!99] %
table[x=i,y=back_policy_rwd,col sep=comma]{csv_data/mountain_car_episode_results_rewards.csv};


\nextgroupplot[
%title = a) Temperature,
    title = (d) Forward Acceleration Performance,
	axis lines=middle,
	xlabel=Episode number, 
	ylabel=Average collected reward (over 10 episodes), %Number of ylabel style={yshift=0.25cm},
	%Number of steps,
	%title={Error change over time when sources have equal update rates},
	grid=both,
	minor grid style={gray!35},
	major grid style={gray!35},
	x label style={at={(axis description cs:0.5,-0.1)},anchor=south},
	xticklabel shift=-15pt,
	ytick ={0, -250, -500, -750, -1000, -1250, -1500, -1750, -2000},
    %yticklabels={0,0.25,0.5, 1, 3,  5, 10, 25},
	xtick ={ 50, 100,  150,  200 },
    xticklabels={500, 1000, 1500, 2000},
    %x tick label style={yshift=2}
	width=5in,
    height=2.5in,
    font=\footnotesize,
	%legend style={at={(2.5,1.5)}, legend columns=-1},
	%xmin=-2000,xmax=-100,
	ymin=-900,ymax=225,
	%xtick pos = left,
	%ytick pos = left,	
	every tick/.style={
	        black,
	        semithick,
	}]

	
%\addplot[line width=1pt,solid,color=blue!50, mark=triangle] %
%    table[x=episodes,y=DQN_enhanced,col sep=comma]{csv_data/mountain_car_num_steps.csv};

\addplot[line width=1pt,solid,color=blue!50] %
table[x=i,y=DWL_frwd_rwd,col sep=comma]{csv_data/mountain_car_episode_results_rewards.csv};

%\addplot[line width=1pt,solid,color=green!50]%
%table[x=i,y=pareto,col sep=comma]{csv_data/mountain_car_episode_results_steps.csv};

\addplot[line width=1pt,dotted,color=green!99] %
table[x=i,y=frwd_policy_rwd,col sep=comma]{csv_data/mountain_car_episode_results_rewards.csv};

% ADD spy glass
\coordinate (spypoint4) at (axis cs:70,-90);
        \coordinate (magnifyglass4) at (axis cs:175,-550);
        \spy [blue, size=2cm] on (spypoint4) in node[fill=white] at (magnifyglass4);

\end{groupplot}
\end{tikzpicture}
